SEP Analysis of Fluid Antenna GSC Reception under Correlated Nakagami-m Fading and Imperfect Channel Estimation

Channel estimation (CE) errors and correlation among the fading channels are two of the most fundamental factors degrading the performance of any multi-antenna system. This paper aims to analytically capture their joint effect on fluid antenna systems (FASs) performing generalized selection combining (GSC), i.e., combining the received signals at the best $\tilde{L}$ of the $L$ available ports using maximum ratio combining (MRC). More specifically, the FAS receiver is subject to arbitrarily correlated Nakagami-$m$ fading channels following the fully correlated Jakes' model, and employs a pilot-aided maximum-likelihood rule for CE prior to data detection. A novel tight moment-matching-based Gamma approximation is proposed for the marginal distribution of the estimated channel gains, which is then used to derive the joint statistics of the estimated correlated channels for the case of non-identical integer or half-integer fading severity parameters. Considering that the transmitter employs $M$-ary phase-shift keying or quadrature amplitude modulation, the joint statistics are further exploited to obtain exact finite-integral symbol error probability (SEP) expressions for a GSC-based FAS receiver, along with closed-form counterparts for the case of identical fading parameters. In addition, asymptotic SEP expressions at high signal-to-noise ratio are derived, analytically establishing that non-ideal CE and fading correlation degrade only the FAS's coding gain, while the diversity order is preserved and governed solely by the number of combined ports and the estimated fading severity. The presented numerical SEP investigations offer concrete design insights into the trade-offs between CE quality, fading correlation, and port selection for the GSC-based FAS receiver.

==> Figures/plot1.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=25pt,
        y descriptions at=edge left,
    },
    %
    width=8.5cm,
    height=4.5cm,
    %
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={yshift=-3pt},
    label style={font=\footnotesize},
    %
    ticklabel style={font=\footnotesize},
    %
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\scriptsize,
        inner sep=1pt,
        row sep=-2pt,
        fill opacity=0.5,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    grid=major,
]
% =========================================================
% 1x1 PLOT
% =========================================================
\nextgroupplot[
    xlabel={},
    ylabel={Histogram},
    xmin=0, xmax=3,
    xtick={1,0.5,...,3},
    ymin=0, ymax=2,
    ytick={0,0.4,...,2},
    title={$E_{\text{s}}/\sigma_{\text{n}}^2=0$ dB},
    title style={font=\scriptsize,yshift=-2mm},
]

\addplot[red, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=range, y=pdf_hhat, col sep=comma] {Figures/files_txt/plot1/1m_1Npe_0SNRdB.txt};
\addlegendentry{Empirical PDF from samples};

\addplot[black, thick]
table [x=range, y=analyticalPDF_hhat_Prop1, col sep=comma] {Figures/files_txt/plot1/1m_1Npe_0SNRdB.txt};
\addlegendentry{Gamma PDF from Proposition 1};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=range, y=analyticalPDF_hhat_Approx, col sep=comma] {Figures/files_txt/plot1/1m_1Npe_0SNRdB.txt};
\addlegendentry{Approximate Gamma PDF};

\addplot[red, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=range, y=pdf_hhat, col sep=comma] {Figures/files_txt/plot1/2.5m_3Npe_0SNRdB.txt};

\addplot[black, thick]
table [x=range, y=analyticalPDF_hhat_Prop1, col sep=comma] {Figures/files_txt/plot1/2.5m_3Npe_0SNRdB.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=range, y=analyticalPDF_hhat_Approx, col sep=comma] {Figures/files_txt/plot1/2.5m_3Npe_0SNRdB.txt};

\addplot[red, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=range, y=pdf_hhat, col sep=comma] {Figures/files_txt/plot1/4m_10Npe_0SNRdB.txt};

\addplot[black, thick]
table [x=range, y=analyticalPDF_hhat_Prop1, col sep=comma] {Figures/files_txt/plot1/4m_10Npe_0SNRdB.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=range, y=analyticalPDF_hhat_Approx, col sep=comma] {Figures/files_txt/plot1/4m_10Npe_0SNRdB.txt};

\draw[thick] (0.5,0.67) ellipse (0.08 and 0.04);
\draw[thick] (0.5,1) ellipse (0.08 and 0.04);
\draw[thick] (0.56,1.25) ellipse (0.08 and 0.04);

\begin{scope}[>=latex]
\draw[->] (0.58,0.67) -- (1.8,0.3);
\draw[->] (0.58,1) -- (1.8,0.55);
\draw[->] (0.64,1.25) -- (1.8,0.85);
\end{scope}

\node[black, font=\scriptsize, anchor=west] at (1.8,0.25) {$m_1 = 1, N_{\text{p}} \varepsilon=1$};
\node[black, font=\scriptsize, anchor=west] at (1.8,0.55) {$m_1 = 2.5, N_{\text{p}} \varepsilon=3$};
\node[black, font=\scriptsize, anchor=west] at (1.8,0.85) {$m_1 = 4, N_{\text{p}} \varepsilon=10$};
% =========================================================
% 1x2 PLOT
% =========================================================
\nextgroupplot[
    xlabel={},
    ylabel={Histogram},
    xmin=0, xmax=3,
    xtick={1,0.5,...,3},
    ymin=0, ymax=2,
    ytick={0,0.4,...,2},
    title={$E_{\text{s}}/\sigma_{\text{n}}^2=5$ dB},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% Npe = 1
% ---------------------------------------------------------
\addplot[red, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=range, y=pdf_hhat, col sep=comma] {Figures/files_txt/plot1/1m_1Npe_5SNRdB.txt};
\addlegendentry{Empirical PDF from samples};

\addplot[black, thick]
table [x=range, y=analyticalPDF_hhat_Prop1, col sep=comma] {Figures/files_txt/plot1/1m_1Npe_5SNRdB.txt};
\addlegendentry{Gamma PDF from Proposition 1};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=range, y=analyticalPDF_hhat_Approx, col sep=comma] {Figures/files_txt/plot1/1m_1Npe_5SNRdB.txt};
\addlegendentry{Approximate Gamma PDF};

\addplot[red, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=range, y=pdf_hhat, col sep=comma] {Figures/files_txt/plot1/2.5m_3Npe_5SNRdB.txt};

\addplot[black, thick]
table [x=range, y=analyticalPDF_hhat_Prop1, col sep=comma] {Figures/files_txt/plot1/2.5m_3Npe_5SNRdB.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=range, y=analyticalPDF_hhat_Approx, col sep=comma] {Figures/files_txt/plot1/2.5m_3Npe_5SNRdB.txt};

\addplot[red, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=range, y=pdf_hhat, col sep=comma] {Figures/files_txt/plot1/4m_10Npe_5SNRdB.txt};

\addplot[black, thick]
table [x=range, y=analyticalPDF_hhat_Prop1, col sep=comma] {Figures/files_txt/plot1/4m_10Npe_5SNRdB.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=range, y=analyticalPDF_hhat_Approx, col sep=comma] {Figures/files_txt/plot1/4m_10Npe_5SNRdB.txt};

\draw[semithick] (0.55,0.67) ellipse (0.08 and 0.04);
\draw[semithick] (0.55,1) ellipse (0.08 and 0.04);
\draw[semithick] (0.57,1.35) ellipse (0.08 and 0.04);

\begin{scope}[>=latex]
\draw[->] (0.63,0.67) -- (1.8,0.3);
\draw[->] (0.63,0.98) -- (1.8,0.6);
\draw[->] (0.65,1.35) -- (1.8,0.85);
\end{scope}

\node[black, font=\scriptsize, anchor=west] at (1.8,0.25) {$m_1 = 1, N_{\text{p}} \varepsilon=1$};
\node[black, font=\scriptsize, anchor=west] at (1.8,0.55) {$m_1 = 2.5, N_{\text{p}} \varepsilon=3$};
\node[black, font=\scriptsize, anchor=west] at (1.8,0.85) {$m_1 = 4, N_{\text{p}} \varepsilon=10$};
% =========================================================
% 1x3 PLOT
% =========================================================
\nextgroupplot[
    xlabel={Values},
    ylabel={Histogram},
    xmin=0, xmax=3,
    xtick={1,0.5,...,3},
    ymin=0, ymax=2,
    ytick={0,0.4,...,2},
    title={$E_{\text{s}}/\sigma_{\text{n}}^2=10$ dB},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% Npe = 1
% ---------------------------------------------------------
\addplot[red, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=range, y=pdf_hhat, col sep=comma] {Figures/files_txt/plot1/1m_1Npe_10SNRdB.txt};
\addlegendentry{Empirical PDF from samples};

\addplot[black, thick]
table [x=range, y=analyticalPDF_hhat_Prop1, col sep=comma] {Figures/files_txt/plot1/1m_1Npe_10SNRdB.txt};
\addlegendentry{Gamma PDF from Proposition 1};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=range, y=analyticalPDF_hhat_Approx, col sep=comma] {Figures/files_txt/plot1/1m_1Npe_10SNRdB.txt};
\addlegendentry{Approximate Gamma PDF};

\addplot[red, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=range, y=pdf_hhat, col sep=comma] {Figures/files_txt/plot1/2.5m_3Npe_10SNRdB.txt};

\addplot[black, thick]
table [x=range, y=analyticalPDF_hhat_Prop1, col sep=comma] {Figures/files_txt/plot1/2.5m_3Npe_10SNRdB.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=range, y=analyticalPDF_hhat_Approx, col sep=comma] {Figures/files_txt/plot1/2.5m_3Npe_10SNRdB.txt};

\addplot[red, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=range, y=pdf_hhat, col sep=comma] {Figures/files_txt/plot1/4m_10Npe_10SNRdB.txt};

\addplot[black, thick]
table [x=range, y=analyticalPDF_hhat_Prop1, col sep=comma] {Figures/files_txt/plot1/4m_10Npe_10SNRdB.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=range, y=analyticalPDF_hhat_Approx, col sep=comma] {Figures/files_txt/plot1/4m_10Npe_10SNRdB.txt};

\draw[semithick] (0.5,0.73) ellipse (0.08 and 0.04);
\draw[semithick] (0.5,1.18) ellipse (0.08 and 0.04);
\draw[semithick] (0.56,1.38) ellipse (0.08 and 0.04);

\begin{scope}[>=latex]
\draw[->] (0.58,0.73) -- (1.8,0.3);
\draw[->] (0.58,1.18) -- (1.8,0.6);
\draw[->] (0.64,1.38) -- (1.8,0.85);
\end{scope}

\node[black, font=\scriptsize, anchor=west] at (1.8,0.25) {$m_1 = 1, N_{\text{p}} \varepsilon=1$};
\node[black, font=\scriptsize, anchor=west] at (1.8,0.55) {$m_1 = 2.5, N_{\text{p}} \varepsilon=3$};
\node[black, font=\scriptsize, anchor=west] at (1.8,0.85) {$m_1 = 4, N_{\text{p}} \varepsilon=10$};
%-----------------------------------------------
\end{groupplot}
\end{tikzpicture}

==> Figures/plot10.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        group name=myplots,
        horizontal sep=35pt,
        vertical sep=100pt,
        x descriptions at=all,
        y descriptions at=all,
    },
    %
    width=4.5cm,
    height=5cm,
    %
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={yshift=-3pt},
    label style={font=\footnotesize},
    %
    ticklabel style={font=\footnotesize},
    %yticklabel style={font=\footnotesize, rotate=45},
    %
    grid=major,
]
% =========================================================
% (1,1) 16-PSK, m = 1   (carries the common legend)
% =========================================================
\nextgroupplot[
    xlabel={Number of FAS ports $L$},
    ylabel={$P_{e,{\rm FAS}}^{{\rm PSK},\hat{m}}$ and $P_{e,{\rm MRC}}^{{\rm PSK},\hat{m}}$},
    xmin=1, xmax=100,
    xtick={1,20,40,60,80,100},
    ymin=1e-3, ymax=1, ymode=log,
    ytick={1,1e-1,1e-2,1e-3},
    title={16-PSK, $m=1$},
    title style={font=\scriptsize,yshift=-2mm},
    legend to name=commonlegend,
    legend columns=2,
    legend style={
        font=\scriptsize,
        inner sep=2pt,
        column sep=1pt,
        row sep=1pt,
    },
    legend cell align=left,
]
% ---- legend row 1: FAS (W=0.2, Npe=1) | 4-branch MRC (Npe=1) ----
\addplot[black, thick, dashed, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb1m_1Npe_1Lhat_0.2W.txt};
\addlegendentry{FAS, $N_{\text{p}} \varepsilon=1$, $W = 0.2$};

\addplot[blue, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb1m_1Npe_4L_.txt};
\addlegendentry{$4$-branch MRC, $N_{\text{p}} \varepsilon=1$};
% ---- legend row 2: FAS (W=0.8, Npe=1) | 8-branch MRC (Npe=1) ----
\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb1m_1Npe_1Lhat_0.8W.txt};
\addlegendentry{FAS, $N_{\text{p}} \varepsilon=1$, $W = 0.8$};

\addplot[blue, thick, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb1m_1Npe_8L_.txt};
\addlegendentry{$8$-branch MRC, $N_{\text{p}} \varepsilon=1$};
% ---- legend row 3: FAS (W=0.2, Npe=10) | 4-branch MRC (Npe=10) ----
\addplot[red, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb1m_10Npe_1Lhat_0.2W.txt};
\addlegendentry{FAS, $N_{\text{p}} \varepsilon=10$, $W = 0.2$};

\addplot[green!50!black, thick, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb1m_10Npe_4L_.txt};
\addlegendentry{$4$-branch MRC, $N_{\text{p}} \varepsilon=10$};
% ---- legend row 4: FAS (W=0.8, Npe=10) | 8-branch MRC (Npe=10) ----
\addplot[red, thick, dashed, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb1m_10Npe_1Lhat_0.8W.txt};
\addlegendentry{FAS, $N_{\text{p}} \varepsilon=10$, $W = 0.8$};

\addplot[green!50!black, thick, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb1m_10Npe_8L_.txt};
\addlegendentry{$8$-branch MRC, $N_{\text{p}} \varepsilon=10$};
% =========================================================
% (1,2) 16-PSK, m = 2.5
% =========================================================
\nextgroupplot[
    xlabel={Number of FAS ports $L$},
    xmin=1, xmax=100,
    xtick={1,20,40,60,80,100},
    ymin=1e-8, ymax=1, ymode=log,
    ytick={1,1e-2,1e-4,1e-6,1e-8},
    title={16-PSK, $m=2.5$},
    title style={font=\scriptsize,yshift=-2mm},
]
\addplot[black, thick, dashed, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb2.5m_1Npe_1Lhat_0.2W.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb2.5m_1Npe_1Lhat_0.8W.txt};

\addplot[red, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb2.5m_10Npe_1Lhat_0.2W.txt};

\addplot[red, thick, dashed, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb2.5m_10Npe_1Lhat_0.8W.txt};
% MRC
\addplot[blue, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb2.5m_1Npe_4L_.txt};

\addplot[blue, thick, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb2.5m_1Npe_8L_.txt};

\addplot[green!50!black, thick, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb2.5m_10Npe_4L_.txt};

\addplot[green!50!black, thick, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb2.5m_10Npe_8L_.txt};
% =========================================================
% (2,1) 16-QAM, m = 1
% =========================================================
\nextgroupplot[
    xlabel={Number of FAS ports $L$},
    ylabel={$P_{e,{\rm FAS}}^{{\rm QAM},\hat{m}}$ and $P_{e,{\rm MRC}}^{{\rm QAM},\hat{m}}$},
    xmin=1, xmax=100,
    xtick={1,20,40,60,80,100},
    ymin=1e-5, ymax=1, ymode=log,
    ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5},
    title={16-QAM, $m=1$},
    title style={font=\scriptsize,yshift=-2mm},
]
\addplot[black, thick, dashed, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb1m_1Npe_1Lhat_0.2W.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb1m_1Npe_1Lhat_0.8W.txt};

\addplot[red, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb1m_10Npe_1Lhat_0.2W.txt};

\addplot[red, thick, dashed, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb1m_10Npe_1Lhat_0.8W.txt};
% MRC
\addplot[blue, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb1m_1Npe_4L_.txt};

\addplot[blue, thick, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb1m_1Npe_8L_.txt};

\addplot[green!50!black, thick, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb1m_10Npe_4L_.txt};

\addplot[green!50!black, thick, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb1m_10Npe_8L_.txt};
% =========================================================
% (2,2) 16-QAM, m = 2.5
% =========================================================
\nextgroupplot[
    xlabel={Number of FAS ports $L$},
    xmin=1, xmax=100,
    xtick={1,20,40,60,80,100},
    ymin=1e-10, ymax=1, ymode=log,
    ytick={1,1e-2,1e-4,1e-6,1e-8,1e-10},
    title={16-QAM, $m=2.5$},
    title style={font=\scriptsize,yshift=-2mm},
]
\addplot[black, thick, dashed, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb2.5m_1Npe_1Lhat_0.2W.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb2.5m_1Npe_1Lhat_0.8W.txt};

\addplot[red, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb2.5m_10Npe_1Lhat_0.2W.txt};

\addplot[red, thick, dashed, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb2.5m_10Npe_1Lhat_0.8W.txt};
% MRC
\addplot[blue, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb2.5m_1Npe_4L_.txt};

\addplot[blue, thick, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb2.5m_1Npe_8L_.txt};

\addplot[green!50!black, thick, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb2.5m_10Npe_4L_.txt};

\addplot[green!50!black, thick, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb2.5m_10Npe_8L_.txt};
%-----------------------------------------------
\end{groupplot}

% common legend, just above the QAM row
\path let \p1=(current bounding box.center),
          \p2=(myplots c1r2.north)
      in node[anchor=south, yshift=15pt] at (\x1,\y2) {\ref{commonlegend}};
\end{tikzpicture}















% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

% \begin{tikzpicture}

% \begin{groupplot}[
%     group style={
%         group size=1 by 4,
%         vertical sep=25pt,
%         y descriptions at=edge left,
%     },
%     %
%     width=8.5cm,
%     height=4.6cm,
%     %
%     xlabel near ticks,
%     ylabel near ticks,
%     ylabel style={yshift=-3pt},
%     label style={font=\footnotesize},
%     %
%     ticklabel style={font=\footnotesize},
%     %
%     legend style={
%         at={(0.02,0.02)},
%         anchor=south west,
%         font=\scriptsize,
%         inner sep=1pt,
%         row sep=-2pt,
%         fill opacity=0.75,
%         draw opacity=1,
%         legend columns=1,
%         text opacity=1
%     },
%     legend cell align=left,
%     %
%     grid=major,
% ]
% % =========================================================
% % 1x1 PLOT: 16-PSK, m=1
% % =========================================================
% \nextgroupplot[
%     xlabel={},
%     ylabel={$P_{e,{\rm FAS}}^{{\rm PSK},\hat{m}}$ and $P_{e,{\rm MRC}}^{{\rm PSK},\hat{m}}$},
%     xmin=1, xmax=100,
%     xtick={1,10,20,30,40,50,60,70,80,90,100},
%     ymin=1e-3, ymax=1, ymode=log,
%     ytick={1,1e-1,1e-2,1e-3,1e-3},
%     title={16-PSK, $m=1$},
%     title style={font=\scriptsize,yshift=-2mm},
% ]
% % ---------------------------------------------------------
% \addplot[black, thick, dashed, mark=asterisk, mark options={solid}, mark size=1.5pt]
% table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb1m_1Npe_1Lhat_0.2W.txt};
% \addlegendentry{$W = 0.2, N_{\text{p}} \varepsilon=1$};

% \addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
% table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb1m_1Npe_1Lhat_0.8W.txt};
% \addlegendentry{$W = 0.8, N_{\text{p}} \varepsilon=1$};

% \addplot[red, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb1m_10Npe_1Lhat_0.2W.txt};
% %\addlegendentry{$W = 0.2, N_p \varepsilon=10$};

% \addplot[red, thick, dashed, mark=triangle, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb1m_10Npe_1Lhat_0.8W.txt};
% %\addlegendentry{$W = 0.8, N_p \varepsilon=10$};
% % ---------------------------------------------------------
% % MRC
% \addplot[blue, thick, mark=asterisk, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb1m_1Npe_4L_.txt};
% %\addlegendentry{$4$-branch MRC, $N_p \varepsilon=1$};

% \addplot[blue, thick, mark=o, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb1m_1Npe_8L_.txt};
% %\addlegendentry{$8$-branch MRC, $N_p \varepsilon=1$};

% \addplot[green!50!black, thick, mark=square, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb1m_10Npe_4L_.txt};
% %\addlegendentry{$4$-branch MRC, $N_p \varepsilon=10$};

% \addplot[green!50!black, thick, mark=triangle, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb1m_10Npe_8L_.txt};
% %\addlegendentry{$8$-branch MRC, $N_p \varepsilon=10$};
% % =========================================================
% % 1x2 PLOT: 16-PSK, m=2.5
% % =========================================================
% \nextgroupplot[
%     xlabel={},
%     ylabel={$P_{e,{\rm FAS}}^{{\rm PSK},\hat{m}}$ and $P_{e,{\rm MRC}}^{{\rm PSK},\hat{m}}$},
%     xmin=1, xmax=100,
%     xtick={1,10,20,30,40,50,60,70,80,90,100},
%     ymin=1e-8, ymax=1, ymode=log,
%     ytick={1,1e-2,1e-4,1e-6,1e-8},
%     title={16-PSK, $m=2.5$},
%     title style={font=\scriptsize,yshift=-2mm},
% ]
% % ---------------------------------------------------------
% \addplot[black, thick, dashed, mark=asterisk, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb2.5m_1Npe_1Lhat_0.2W.txt};
% %\addlegendentry{$W = 0.2, N_p \varepsilon=1$};

% \addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb2.5m_1Npe_1Lhat_0.8W.txt};
% %\addlegendentry{$W = 0.8, N_p \varepsilon=1$};

% \addplot[red, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb2.5m_10Npe_1Lhat_0.2W.txt};
% \addlegendentry{$W = 0.2, N_{\text{p}} \varepsilon=10$};

% \addplot[red, thick, dashed, mark=triangle, mark options={solid}, mark size=1.5pt]
% table [x=Lfas, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_fas_16M_10gamdb2.5m_10Npe_1Lhat_0.8W.txt};
% \addlegendentry{$W = 0.8, N_{\text{p}} \varepsilon=10$};
% % ---------------------------------------------------------
% % MRC
% \addplot[blue, thick, mark=asterisk, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb2.5m_1Npe_4L_.txt};
% %\addlegendentry{$4$-branch MRC, $N_p \varepsilon=1$};

% \addplot[blue, thick, mark=o, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb2.5m_1Npe_8L_.txt};
% %\addlegendentry{$8$-branch MRC, $N_p \varepsilon=1$};

% \addplot[green!50!black, thick, mark=square, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb2.5m_10Npe_4L_.txt};
% %\addlegendentry{$4$-branch MRC, $N_p \varepsilon=10$};

% \addplot[green!50!black, thick, mark=triangle, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mpsk_tas_16M_10gamdb2.5m_10Npe_8L_.txt};
% %\addlegendentry{$8$-branch MRC, $N_p \varepsilon=10$};
% % =========================================================
% % 1x3 PLOT: 16-QAM, m=1
% % =========================================================
% \nextgroupplot[
%     xlabel={},
%     ylabel={$P_{e,{\rm FAS}}^{{\rm QAM},\hat{m}}$ and $P_{e,{\rm MRC}}^{{\rm QAM},\hat{m}}$},
%     xmin=1, xmax=100,
%     xtick={1,10,20,30,40,50,60,70,80,90,100},
%     ymin=1e-5, ymax=1, ymode=log,
%     ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5},
%     title={16-QAM, $m=1$},
%     title style={font=\scriptsize,yshift=-2mm},
% ]
% % ---------------------------------------------------------
% \addplot[black, thick, dashed, mark=asterisk, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb1m_1Npe_1Lhat_0.2W.txt};
% %\addlegendentry{$W = 0.2, N_p \varepsilon=1$};

% \addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb1m_1Npe_1Lhat_0.8W.txt};
% %\addlegendentry{$W = 0.8, N_p \varepsilon=1$};

% \addplot[red, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb1m_10Npe_1Lhat_0.2W.txt};
% %\addlegendentry{$W = 0.2, N_p \varepsilon=10$};

% \addplot[red, thick, dashed, mark=triangle, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb1m_10Npe_1Lhat_0.8W.txt};
% %\addlegendentry{$W = 0.8, N_p \varepsilon=10$};
% % ---------------------------------------------------------
% % MRC
% \addplot[blue, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
% table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb1m_1Npe_4L_.txt};
% \addlegendentry{$4$-branch MRC, $N_{\text{p}} \varepsilon=1$};

% \addplot[blue, thick, mark=o, mark options={solid}, mark size=1.5pt]
% table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb1m_1Npe_8L_.txt};
% \addlegendentry{$8$-branch MRC, $N_{\text{p}} \varepsilon=1$};

% \addplot[green!50!black, thick, mark=square, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb1m_10Npe_4L_.txt};
% %\addlegendentry{$4$-branch MRC, $N_p \varepsilon=10$};

% \addplot[green!50!black, thick, mark=triangle, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb1m_10Npe_8L_.txt};
% %\addlegendentry{$8$-branch MRC, $N_p \varepsilon=10$};
% % =========================================================
% % 1x4 PLOT: 16-QAM, m=2.5
% % =========================================================
% \nextgroupplot[
%     xlabel={Number of FAS ports $L$},
%     ylabel={$P_{e,{\rm FAS}}^{{\rm QAM},\hat{m}}$ and $P_{e,{\rm MRC}}^{{\rm QAM},\hat{m}}$},
%     xmin=1, xmax=100,
%     xtick={1,10,20,30,40,50,60,70,80,90,100},
%     ymin=1e-10, ymax=1, ymode=log,
%     ytick={1,1e-2,1e-4,1e-6,1e-8,1e-10},
%     title={16-QAM, $m=2.5$},
%     title style={font=\scriptsize,yshift=-2mm},
% ]
% % ---------------------------------------------------------
% \addplot[black, thick, dashed, mark=asterisk, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb2.5m_1Npe_1Lhat_0.2W.txt};
% %\addlegendentry{$W = 0.2, N_p \varepsilon=1$};

% \addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb2.5m_1Npe_1Lhat_0.8W.txt};
% %\addlegendentry{$W = 0.8, N_p \varepsilon=1$};

% \addplot[red, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb2.5m_10Npe_1Lhat_0.2W.txt};
% %\addlegendentry{$W = 0.2, N_p \varepsilon=10$};

% \addplot[red, thick, dashed, mark=triangle, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_fas_16M_10gamdb2.5m_10Npe_1Lhat_0.8W.txt};
% %\addlegendentry{$W = 0.8, N_p \varepsilon=10$};
% % ---------------------------------------------------------
% % MRC
% \addplot[blue, thick, mark=asterisk, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb2.5m_1Npe_4L_.txt};
% %\addlegendentry{$4$-branch MRC, $N_p \varepsilon=1$};

% \addplot[blue, thick, mark=o, mark options={solid}, mark size=1.5pt, forget plot]
% table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb2.5m_1Npe_8L_.txt};
% %\addlegendentry{$8$-branch MRC, $N_p \varepsilon=1$};

% \addplot[green!50!black, thick, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb2.5m_10Npe_4L_.txt};
% \addlegendentry{$4$-branch MRC, $N_{\text{p}} \varepsilon=10$};

% \addplot[green!50!black, thick, mark=triangle, mark options={solid}, mark size=1.5pt]
% table [x=Lfas, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot10/sep_Lfas_mqam_tas_16M_10gamdb2.5m_10Npe_8L_.txt};
% \addlegendentry{$8$-branch MRC, $N_{\text{p}} \varepsilon=10$};
% \end{groupplot}
% \end{tikzpicture}

==> Figures/plot2.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=25pt,
        y descriptions at=edge left,
    },
    %
    width=8.5cm,
    height=5.2cm,
    %
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    %
    ticklabel style={font=\footnotesize},
    %
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        font=\scriptsize,
        inner sep=1pt,
        row sep=-2pt,
        fill opacity=0.75,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    grid=major,
]
% =========================================================
% TOP PLOT
% =========================================================
\nextgroupplot[
    xlabel={},
    ylabel={},
    xmin=-5, xmax=35,
    xtick={-5,0,...,35},
    ymin=1e-8, ymax=1, ymode=log,
    ytick={1,1e-2,1e-4,1e-6,1e-8},
    title={$m=1.0$},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% L = 2
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_1Npe_2L_0.9rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 1,\; \rho = 0.9$};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_10Npe_2L_0.9rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10,\; \rho = 0.9$};

\addplot[black, thick, dash dot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_10Npe_2L_0.001rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10,\; \rho = 0.001$};

\addplot[black]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_10000Npe_2L_0.001rho.txt};
\addlegendentry{Perfect CSI, $\rho = 0.001$};

\addplot[black, thick, densely dotted, mark=o, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_1Npe_2L_0.9rho.txt};
\addlegendentry{Asymptotic ($\overline{\gamma} \gg 1$)};
% ---------------------------------------------------------
% L = 8
% ---------------------------------------------------------
\addplot[black, thick, densely dotted, forget plot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_1Npe_8L_0.9rho.txt};

\addplot[black, thick, dashed, forget plot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_10Npe_8L_0.9rho.txt};

\addplot[black, thick, dash dot, forget plot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_10Npe_8L_0.001rho.txt};

\addplot[black, thick, forget plot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_10000Npe_8L_0.001rho.txt};

\addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_largeL_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_1m_10Npe_8L_0.001rho.txt};
\addlegendentry{Asymptotic ($\overline{\gamma} , L \gg 1$)};
%----------------------------------------------------------
% Monte Carlo simulation plots
%----------------------------------------------------------
\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_1m_1Npe_2L_0.9rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};
\addlegendentry{Simulations};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_1m_10Npe_2L_0.9rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_1m_10Npe_2L_0.001rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_1m_10000Npe_2L_0.001rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_1m_1Npe_8L_0.9rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_1m_10Npe_8L_0.9rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_1m_10Npe_8L_0.001rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_1m_10000Npe_8L_0.001rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};
% ---------------------------------------------------------
% L = 2 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=1cm, inner sep=0pt] at (axis cs:30,1.3e-3) {};
\node[black, font=\scriptsize, anchor=center] at (axis cs:31.5,7e-2) {$L=2$};
% ---------------------------------------------------------
% L = 8 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=2cm, minimum height=0.3cm, inner sep=0pt] at (axis cs:24,1e-6) {};
\node[black,font=\scriptsize, anchor=center] at (axis cs:32.5,1e-6) {$L=8$};
% =========================================================
% BOTTOM PLOT
% =========================================================
\nextgroupplot[
    xlabel={Average SNR per symbol $\bar{\gamma}$ [dB]},
    ylabel={},
    xmin=-5, xmax=35,
    xtick={-5,0,...,35},
    ymin=1e-16, ymax=1, ymode=log,
    ytick={1,1e-4,1e-8,1e-12,1e-16},
    title={$m=2.5$},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% L = 2
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_1Npe_2L_0.9rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 1,\; \rho = 0.9$};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_10Npe_2L_0.9rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10,\; \rho = 0.9$};

\addplot[black, thick, dash dot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_10Npe_2L_0.001rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10,\; \rho = 0.001$};

\addplot[black]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_10000Npe_2L_0.001rho.txt};
\addlegendentry{Perfect CSI, $\rho = 0.001$};

\addplot[black, thick, densely dotted, mark=o, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_1Npe_2L_0.9rho.txt};
\addlegendentry{Asymptotic ($\overline{\gamma} \gg 1$)};
% ---------------------------------------------------------
% L = 8
% ---------------------------------------------------------
\addplot[black, thick, densely dotted, forget plot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_1Npe_8L_0.9rho.txt};

\addplot[black, thick, dashed, forget plot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_10Npe_8L_0.9rho.txt};

\addplot[black, thick, dash dot, forget plot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_10Npe_8L_0.001rho.txt};

\addplot[black, thick, forget plot]
table [x=gamma_dB, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_10000Npe_8L_0.001rho.txt};

\addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_largeL_mpsk_tas, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_tas_16M_2.5m_10Npe_8L_0.001rho.txt};
\addlegendentry{Asymptotic ($\overline{\gamma} , L \gg 1$)};
%----------------------------------------------------------
% Monte Carlo simulation plots
%----------------------------------------------------------
\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_2.5m_1Npe_2L_0.9rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};
\addlegendentry{Simulations};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_2.5m_10Npe_2L_0.9rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_2.5m_10Npe_2L_0.001rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_2.5m_10000Npe_2L_0.001rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_2.5m_1Npe_8L_0.9rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_2.5m_10Npe_8L_0.9rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_2.5m_10Npe_8L_0.001rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_tas_16M_2.5m_10000Npe_8L_0.001rho, col sep=comma] {Figures/files_txt/plot2/sep_snr_mpsk_mc_simulations.txt};
% ---------------------------------------------------------
% L = 2 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=1cm, inner sep=0pt] at (axis cs:30,2e-7) {};
\node[black, font=\scriptsize, anchor=center] at (axis cs:31.5,7e-4) {$L=2$};
% ---------------------------------------------------------
% L = 8 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=2cm, minimum height=0.3cm, inner sep=0pt] at (axis cs:22.5,1e-12) {};
\node[black,font=\scriptsize, anchor=center] at (axis cs:31,1e-12) {$L=8$};
\end{groupplot}
% =========================================================
% COMMON Y-AXIS LABEL
% =========================================================
\node[rotate=90, font=\footnotesize] at ([xshift=-0.1cm]
current bounding box.west |- current bounding box.center)
{Average SEP $P_{e,{\rm MRC}}^{{\rm PSK},\hat{m}}$};
\end{tikzpicture}

==> Figures/plot3.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=25pt,
        y descriptions at=edge left,
    },
    %
    width=8.5cm,
    height=5.2cm,
    %
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    %
    ticklabel style={font=\footnotesize},
    %
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        font=\scriptsize,
        inner sep=1pt,
        row sep=-2pt,
        fill opacity=0.75,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    grid=major,
]
% =========================================================
% TOP PLOT
% =========================================================
\nextgroupplot[
    xlabel={},
    ylabel={},
    xmin=-5, xmax=35,
    xtick={-5,0,...,35},
    ymin=1e-8, ymax=1, ymode=log,
    ytick={1,1e-2,1e-4,1e-6,1e-8},
    title={$m=1.0$},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% L = 2
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_1Npe_2L_0.9rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 1,\; \rho = 0.9$};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_10Npe_2L_0.9rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10,\; \rho = 0.9$};

\addplot[black, thick, dash dot]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_10Npe_2L_0.001rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10,\; \rho = 0.001$};

\addplot[black]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_10000Npe_2L_0.001rho.txt};
\addlegendentry{Perfect CSI, $\rho = 0.001$};

\addplot[black, thick, densely dotted, mark=o, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_1Npe_2L_0.9rho.txt};
\addlegendentry{Asymptotic ($\overline{\gamma} \gg 1$)};
% ---------------------------------------------------------
% L = 8
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_1Npe_8L_0.9rho.txt};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_10Npe_8L_0.9rho.txt};

\addplot[black, thick, dash dot]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_10Npe_8L_0.001rho.txt};

\addplot[black]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_10000Npe_8L_0.001rho.txt};

\addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_largeL_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_1m_10Npe_8L_0.001rho.txt};
\addlegendentry{Asymptotic ($\overline{\gamma} , L \gg 1$)};
%----------------------------------------------------------
% Monte Carlo simulation plots
%----------------------------------------------------------
\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_1m_1Npe_2L_0.9rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};
\addlegendentry{Simulations};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_1m_10Npe_2L_0.9rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_1m_10Npe_2L_0.001rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_1m_10000Npe_2L_0.001rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_1m_1Npe_8L_0.9rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_1m_10Npe_8L_0.9rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_1m_10Npe_8L_0.001rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_1m_10000Npe_8L_0.001rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};
% ---------------------------------------------------------
% L = 2 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=1cm, inner sep=0pt] at (axis cs:30,2.5e-4) {};
\node[black, font=\scriptsize, anchor=center] at (axis cs:31.5,1.2e-2) {$L=2$};
% ---------------------------------------------------------
% L = 8 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=2cm, minimum height=0.3cm, inner sep=0pt] at (axis cs:20.5,1e-6) {};
\node[black,font=\scriptsize, anchor=center] at (axis cs:29,1e-6) {$L=8$};
% =========================================================
% BOTTOM PLOT
% =========================================================
\nextgroupplot[
    xlabel={Average SNR per symbol $\bar{\gamma}$ [dB]},
    ylabel={},
    xmin=-5, xmax=35,
    xtick={-5,0,...,35},
    ymin=1e-16, ymax=1, ymode=log,
    ytick={1,1e-4,1e-8,1e-12,1e-16},
    title={$m=2.5$},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% L = 2
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_1Npe_2L_0.9rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 1,\; \rho = 0.9$};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_10Npe_2L_0.9rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10,\; \rho = 0.9$};

\addplot[black, thick, dash dot]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_10Npe_2L_0.001rho.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10,\; \rho = 0.001$};

\addplot[black]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_10000Npe_2L_0.001rho.txt};
\addlegendentry{Perfect CSI, $\rho = 0.001$};

\addplot[black, thick, densely dotted, mark=o, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_1Npe_2L_0.9rho.txt};
\addlegendentry{Asymptotic ($\overline{\gamma} \gg 1$)};
% ---------------------------------------------------------
% L = 8
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_1Npe_8L_0.9rho.txt};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_10Npe_8L_0.9rho.txt};

\addplot[black, thick, dash dot]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_10Npe_8L_0.001rho.txt};

\addplot[black]
table [x=gamma_dB, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_10000Npe_8L_0.001rho.txt};

\addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_largeL_mqam_tas, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_tas_16M_2.5m_10Npe_8L_0.001rho.txt};
\addlegendentry{Asymptotic ($\overline{\gamma} , L \gg 1$)};
%----------------------------------------------------------
% Monte Carlo simulation plots
%----------------------------------------------------------
\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_2.5m_1Npe_2L_0.9rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};
\addlegendentry{Simulations};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_2.5m_10Npe_2L_0.9rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_2.5m_10Npe_2L_0.001rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_2.5m_10000Npe_2L_0.001rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_2.5m_1Npe_8L_0.9rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_2.5m_10Npe_8L_0.9rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_2.5m_10Npe_8L_0.001rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_tas_16M_2.5m_10000Npe_8L_0.001rho, col sep=comma] {Figures/files_txt/plot3/sep_snr_mqam_mc_simulations.txt};
% ---------------------------------------------------------
% L = 2 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=1cm, inner sep=0pt] at (axis cs:30,2e-9) {};
\node[black, font=\scriptsize, anchor=center] at (axis cs:31.5,8e-6) {$L=2$};
% ---------------------------------------------------------
% L = 8 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=2cm, minimum height=0.3cm, inner sep=0pt] at (axis cs:19,1e-12) {};
\node[black,font=\scriptsize, anchor=center] at (axis cs:27.5,1e-12) {$L=8$};
\end{groupplot}
% =========================================================
% COMMON Y-AXIS LABEL
% =========================================================
\node[rotate=90, font=\footnotesize] at ([xshift=-0.1cm]
current bounding box.west |- current bounding box.center)
{Average SEP $P_{e,{\rm MRC}}^{{\rm QAM},\hat{m}}$};
\end{tikzpicture}

==> Figures/plot4.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=25pt,
        y descriptions at=edge left,
    },
    %
    width=8.5cm,
    height=4cm,
    %
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    %
    ticklabel style={font=\footnotesize},
    %
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        font=\scriptsize,
        inner sep=1pt,
        row sep=-2pt,
        fill opacity=0.75,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    grid=major,
]
% =========================================================
% TOP PLOT
% =========================================================
\nextgroupplot[
    xlabel={},
    ylabel={},
    xmin=-5, xmax=40,
    xtick={-5,0,...,40},
    ymin=1e-6, ymax=1, ymode=log,
    ytick={1,1e-2,1e-4,1e-6,1e-6},
    title={$m=1.0$},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% L = 2
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_1m_1Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 1$};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_1m_10Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10$};

\addplot[black]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_1m_10000Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{Perfect CSI};

\addplot[black, thick, densely dotted, mark=o, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_1m_1Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{Asymptotic \eqref{eq:sep_fas_mpsk_high_snr}};
% ---------------------------------------------------------
% L = 8
% ---------------------------------------------------------
\addplot[black, thick, densely dotted, forget plot]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_1m_1Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, dashed, forget plot]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_1m_10Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, dash dot, forget plot]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_1m_10Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, forget plot]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_1m_10000Npe_8L_1Lhat_0.2W.txt};

% \addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=gamma_dB, y=Pe_asym_largeL_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_1m_10Npe_8L_1Lhat_0.2W.txt};
% \addlegendentry{Asymptotic \eqref{eq:sep_fas_mpsk_high_snr_L}};
%----------------------------------------------------------
% Monte Carlo simulation plots
%----------------------------------------------------------
\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_1m_1Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};
\addlegendentry{Simulations};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_1m_10Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_1m_10Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_1m_10000Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_1m_1Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_1m_10Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_1m_10Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_1m_10000Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};
% ---------------------------------------------------------
% L = 2 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=0.6cm, inner sep=0pt] at (axis cs:35,1.5e-4) {};
\node[black, font=\scriptsize] at (axis cs:35,2e-3) {$L=2$};
% ---------------------------------------------------------
% L = 8 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=1cm, minimum height=0.2cm, inner sep=0pt] at (axis cs:35,5e-6) {};
\node[black,font=\scriptsize] at (axis cs:29,5e-6) {$L=8$};
% =========================================================
% BOTTOM PLOT
% =========================================================
\nextgroupplot[
    xlabel={Average SNR per symbol $\bar{\gamma}$ [dB]},
    ylabel={},
    xmin=-5, xmax=40,
    xtick={-5,0,...,40},
    ymin=1e-16, ymax=1, ymode=log,
    ytick={1,1e-4,1e-8,1e-12,1e-16},
    title={$m=2.5$},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% L = 2
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_2.5m_1Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 1$};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_2.5m_10Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10$};

\addplot[black]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_2.5m_10000Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{Perfect CSI};

\addplot[black, thick, densely dotted, mark=o, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_2.5m_1Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{Asymptotic \eqref{eq:sep_fas_mpsk_high_snr}};
% ---------------------------------------------------------
% L = 8
% ---------------------------------------------------------
\addplot[black, thick, densely dotted, forget plot]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_2.5m_1Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, dashed, forget plot]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, dash dot, forget plot]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, forget plot]
table [x=gamma_dB, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_2.5m_10000Npe_8L_1Lhat_0.2W.txt};

% \addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=gamma_dB, y=Pe_asym_largeL_mpsk_fas, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W.txt};
% \addlegendentry{Asymptotic \eqref{eq:sep_fas_mpsk_high_snr_L}};
%----------------------------------------------------------
% Monte Carlo simulation plots
%----------------------------------------------------------
\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_2.5m_1Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};
\addlegendentry{Simulations};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_2.5m_10Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_2.5m_10Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_2.5m_10000Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_2.5m_1Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mpsk_fas_16M_2.5m_10000Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot4/sep_snr_mpsk_mc_simulations.txt};
% ---------------------------------------------------------
% L = 2 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=0.6cm, inner sep=0pt] at (axis cs:35,1e-9) {};
\node[black, font=\scriptsize, anchor=center] at (axis cs:35,1e-6) {$L=2$};
% ---------------------------------------------------------
% L = 8 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=1cm, minimum height=0.2cm, inner sep=0pt] at (axis cs:35,1e-13) {};
\node[black,font=\scriptsize, anchor=center] at (axis cs:29,1e-13) {$L=8$};
\end{groupplot}
% =========================================================
% COMMON Y-AXIS LABEL
% =========================================================
\node[rotate=90, font=\footnotesize] at ([xshift=-0.1cm]
current bounding box.west |- current bounding box.center)
{Average SEP $P_{e,{\rm FAS}}^{{\rm PSK},\hat{m}}$};
\end{tikzpicture}

==> Figures/plot5.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=25pt,
        y descriptions at=edge left,
    },
    %
    width=8.5cm,
    height=4cm,
    %
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\footnotesize},
    %
    ticklabel style={font=\footnotesize},
    %
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        font=\scriptsize,
        inner sep=1pt,
        row sep=-2pt,
        fill opacity=0.75,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    grid=major,
]
% =========================================================
% TOP PLOT
% =========================================================
\nextgroupplot[
    xlabel={},
    ylabel={},
    xmin=-5, xmax=40,
    xtick={-5,0,...,40},
    ymin=1e-8, ymax=1, ymode=log,
    ytick={1,1e-2,1e-4,1e-6,1e-8},
    title={$m=1.0$},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% L = 2
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_1m_1Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 1$};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_1m_10Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10$};

\addplot[black]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_1m_10000Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{Perfect CSI};

\addplot[black, thick, densely dotted, mark=o, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_1m_1Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{Asymptotic \eqref{eq:sep_fas_mqam_high_snr}};
% ---------------------------------------------------------
% L = 8
% ---------------------------------------------------------
\addplot[black, thick, densely dotted, forget plot]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_1m_1Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, dashed, forget plot]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_1m_10Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, dash dot, forget plot]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_1m_10Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, forget plot]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_1m_10000Npe_8L_1Lhat_0.2W.txt};

% \addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=gamma_dB, y=Pe_asym_largeL_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_1m_10Npe_8L_1Lhat_0.2W.txt};
% \addlegendentry{Asymptotic \eqref{eq:sep_fas_mqam_high_snr_L}};
%----------------------------------------------------------
% Monte Carlo simulation plots
%----------------------------------------------------------
\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_1m_1Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};
\addlegendentry{Simulations};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_1m_10Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_1m_10Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_1m_10000Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_1m_1Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_1m_10Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_1m_10Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_1m_10000Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};
% ---------------------------------------------------------
% L = 2 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=0.6cm, inner sep=0pt] at (axis cs:35,3e-5) {};
\node[black, font=\scriptsize, anchor=center] at (axis cs:35,1e-3) {$L=2$};
% ---------------------------------------------------------
% L = 8 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=1cm, minimum height=0.2cm, inner sep=0pt] at (axis cs:35,5e-7) {};
\node[black,font=\scriptsize, anchor=center] at (axis cs:29,5e-7) {$L=8$};
% =========================================================
% BOTTOM PLOT
% =========================================================
\nextgroupplot[
    xlabel={Average SNR per symbol $\bar{\gamma}$ [dB]},
    ylabel={},
    xmin=-5, xmax=40,
    xtick={-5,0,...,40},
    ymin=1e-16, ymax=1, ymode=log,
    ytick={1,1e-4,1e-8,1e-12,1e-16},
    title={$m=2.5$},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% L = 2
% ---------------------------------------------------------
\addplot[black, thick, densely dotted]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_2.5m_1Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 1$};

\addplot[black, thick, dashed]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_2.5m_10Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{$N_{\text{p}} \varepsilon = 10$};

\addplot[black]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_2.5m_10000Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{Perfect CSI};

\addplot[black, thick, densely dotted, mark=o, mark options={solid}, mark size=1.5pt]
table [x=gamma_dB, y=Pe_asym_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_2.5m_1Npe_2L_1Lhat_0.2W.txt};
\addlegendentry{Asymptotic \eqref{eq:sep_fas_mqam_high_snr}};
% ---------------------------------------------------------
% L = 8
% ---------------------------------------------------------
\addplot[black, thick, densely dotted, forget plot]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_2.5m_1Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, dashed, forget plot]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, dash dot, forget plot]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W.txt};

\addplot[black, thick, forget plot]
table [x=gamma_dB, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_2.5m_10000Npe_8L_1Lhat_0.2W.txt};

% \addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=gamma_dB, y=Pe_asym_largeL_mqam_fas, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W.txt};
% \addlegendentry{Asymptotic \eqref{eq:sep_fas_mqam_high_snr_L}};
%----------------------------------------------------------
% Monte Carlo simulation plots
%----------------------------------------------------------
\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_2.5m_1Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};
\addlegendentry{Simulations};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_2.5m_10Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_2.5m_10Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_2.5m_10000Npe_2L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_2.5m_1Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_2.5m_10Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};

\addplot[black, thick, only marks, mark=asterisk, mark size=1.5pt, forget plot]
table [x=gamma_dB, y=sep_snr_mqam_fas_16M_2.5m_10000Npe_8L_1Lhat_0.2W, col sep=comma] {Figures/files_txt/plot5/sep_snr_mqam_mc_simulations.txt};
% ---------------------------------------------------------
% L = 2 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=0.6cm, inner sep=0pt] at (axis cs:35,2e-11) {};
\node[black, font=\scriptsize, anchor=center] at (axis cs:35,2e-8) {$L=2$};
% ---------------------------------------------------------
% L = 8 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=1cm, minimum height=0.2cm, inner sep=0pt] at (axis cs:31.5,1e-13) {};
\node[black,font=\scriptsize, anchor=center] at (axis cs:25.5,1e-13) {$L=8$};
\end{groupplot}
% =========================================================
% COMMON Y-AXIS LABEL
% =========================================================
\node[rotate=90, font=\footnotesize] at ([xshift=-0.1cm]
current bounding box.west |- current bounding box.center)
{Average SEP $P_{e,{\rm FAS}}^{{\rm QAM},\hat{m}}$};
\end{tikzpicture}

==> Figures/plot7.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=25pt,
        y descriptions at=edge left,
    },
    %
    width=8.5cm,
    height=5cm,
    %
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={yshift=-3pt},
    label style={font=\footnotesize},
    %
    ticklabel style={font=\footnotesize},
    %
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        font=\scriptsize,
        inner sep=1pt,
        row sep=-2pt,
        fill opacity=0.75,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    grid=major,
]
% =========================================================
% TOP PLOT
% =========================================================
\nextgroupplot[
    xlabel={},
    ylabel={Average SEP $P_{e,{\rm FAS}}^{{\rm PSK},\hat{m}}$},
    xmin=1, xmax=10,
    xtick={1,2,...,10},
    ymin=1e-8, ymax=1, ymode=log,
    ytick={1,1e-2,1e-4,1e-6,1e-8},
    title={16-PSK},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% Npe = 1
% ---------------------------------------------------------
\addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mpsk_fas_16M_10gamdb_1Npe_4L_3Lhat_0.2W.txt};
\addlegendentry{$L = 4,\; W = 0.2$};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mpsk_fas_16M_10gamdb_1Npe_4L_3Lhat_0.8W.txt};
\addlegendentry{$L = 4,\; W = 0.8$};

\addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mpsk_fas_16M_10gamdb_1Npe_8L_3Lhat_0.2W.txt};
\addlegendentry{$L = 8,\; W = 0.2$};

\addplot[black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mpsk_fas_16M_10gamdb_1Npe_8L_3Lhat_0.8W.txt};
\addlegendentry{$L = 8,\; W = 0.8$};
% ---------------------------------------------------------
% Npe = 10
% ---------------------------------------------------------
\addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mpsk_fas_16M_10gamdb_10Npe_4L_3Lhat_0.2W.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mpsk_fas_16M_10gamdb_10Npe_4L_3Lhat_0.8W.txt};

\addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mpsk_fas_16M_10gamdb_10Npe_8L_3Lhat_0.2W.txt};

\addplot[black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mpsk_fas_16M_10gamdb_10Npe_8L_3Lhat_0.8W.txt};
% ---------------------------------------------------------
% Npe = 1 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=0.8cm, inner sep=0pt] at (axis cs:9,1e-2) {};
\node[black, font=\scriptsize, anchor=center] at (axis cs:9,2.5e-1) {$N_{\text{p}} \varepsilon = 1$};
% ---------------------------------------------------------
% Npe = 10 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=2cm, minimum height=0.2cm, inner sep=0pt, rotate=45] at (axis cs:7.5,1.5e-5) {};
\node[black,font=\scriptsize, anchor=center] at (axis cs:5.75,1e-7) {$N_{\text{p}} \varepsilon = 10$};
% =========================================================
% BOTTOM PLOT
% =========================================================
\nextgroupplot[
    xlabel={$m$-parameter},
    ylabel={Average SEP $P_{e,{\rm FAS}}^{{\rm QAM},\hat{m}}$},
    xmin=1, xmax=10,
    xtick={1,2,...,10},
    ymin=1e-12, ymax=1, ymode=log,
    ytick={1,1e-2,1e-4,1e-6,1e-8,1e-10,1e-12},
    title={16-QAM},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% Npe = 1
% ---------------------------------------------------------
\addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mqam_fas_16M_10gamdb_1Npe_4L_3Lhat_0.2W.txt};
\addlegendentry{$L = 4$, $W = 0.2$};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mqam_fas_16M_10gamdb_1Npe_4L_3Lhat_0.8W.txt};
\addlegendentry{$L = 4$, $W = 0.8$};

\addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mqam_fas_16M_10gamdb_1Npe_8L_3Lhat_0.2W.txt};
\addlegendentry{$L = 8$, $W = 0.2$};

\addplot[black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mqam_fas_16M_10gamdb_1Npe_8L_3Lhat_0.8W.txt};
\addlegendentry{$L = 8$, $W = 0.8$};
% ---------------------------------------------------------
% Npe = 10
% ---------------------------------------------------------
\addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mqam_fas_16M_10gamdb_10Npe_4L_3Lhat_0.2W.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mqam_fas_16M_10gamdb_10Npe_4L_3Lhat_0.8W.txt};

\addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mqam_fas_16M_10gamdb_10Npe_8L_3Lhat_0.2W.txt};

\addplot[black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=mNak, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot7/sep_m_mqam_fas_16M_10gamdb_10Npe_8L_3Lhat_0.8W.txt};
% ---------------------------------------------------------
% Npe = 1 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=0.2cm, minimum height=0.8cm, inner sep=0pt] at (axis cs:9,4e-4) {};
\node[black, font=\scriptsize, anchor=center] at (axis cs:9,5e-2) {$N_{\text{p}} \varepsilon = 1$};
% ---------------------------------------------------------
% Npe = 10 ellipse
% ---------------------------------------------------------
\node[draw, semithick, ellipse, minimum width=2cm, minimum height=0.2cm, inner sep=0pt, rotate=45] at (axis cs:6.8,8e-9) {};
\node[black,font=\scriptsize, anchor=center] at (axis cs:5.75,5e-12) {$N_{\text{p}} \varepsilon = 10$};
\end{groupplot}
\end{tikzpicture}

==> Figures/plot8.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        group name=myplots,
        horizontal sep=30pt,
        vertical sep=100pt,
        x descriptions at=all,
        y descriptions at=all,
    },
    %
    width=4.5cm,
    height=5cm,
    %
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={yshift=-3pt},
    label style={font=\footnotesize},
    %
    ticklabel style={font=\footnotesize},
    %
    grid=major,
]
% =========================================================
% (1,1) 16-PSK, m = 1   (carries the common legend)
% =========================================================
\nextgroupplot[
    xlabel={Number of selected ports $\tilde{L}$},
    ylabel={Average SEP $P_{e,{\rm FAS}}^{{\rm PSK},\hat{m}}$},
    xmin=1, xmax=10,
    xtick={1,2,...,10},
    ymin=3e-3, ymax=1, ymode=log,
    ytick={1,1e-1,1e-2,1e-3},
    title={16-PSK, $m=1$},
    title style={font=\scriptsize,yshift=-2mm},
    legend to name=commonlegend,
    legend columns=2,
    legend style={
        font=\scriptsize,
        inner sep=2pt,
        column sep=1pt,
        row sep=1pt,
    },
    legend cell align=left,
]
% ---- W = 0.2 (first legend row) ----
\addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_10L_1mNak_0.2W.txt};
\addlegendentry{$L = 10$, $N_{\text{p}} \varepsilon=1$, $W = 0.2$};

\addplot[blue, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_20L_1mNak_0.2W.txt};
\addlegendentry{$L = 20$, $N_{\text{p}} \varepsilon=1$, $W = 0.2$};

\addplot[red, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_10L_1mNak_0.2W.txt};
\addlegendentry{$L = 10$, $N_{\text{p}} \varepsilon=10$, $W = 0.2$};

\addplot[green!50!black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_20L_1mNak_0.2W.txt};
\addlegendentry{$L = 20$, $N_{\text{p}} \varepsilon=10$, $W = 0.2$};
% ---- W = 0.8 (second legend row) ----
\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_10L_1mNak_0.8W.txt};
\addlegendentry{$L = 10$, $N_{\text{p}} \varepsilon=1$, $W = 0.8$};

\addplot[blue, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_20L_1mNak_0.8W.txt};
\addlegendentry{$L = 20$, $N_{\text{p}} \varepsilon=1$, $W = 0.8$};

\addplot[red, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_10L_1mNak_0.8W.txt};
\addlegendentry{$L = 10$, $N_{\text{p}} \varepsilon=10$, $W = 0.8$};

\addplot[green!50!black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_20L_1mNak_0.8W.txt};
\addlegendentry{$L = 20$, $N_{\text{p}} \varepsilon=10$, $W = 0.8$};
% =========================================================
% (1,2) 16-PSK, m = 2.5
% =========================================================
\nextgroupplot[
    xlabel={Number of selected ports $\tilde{L}$},
    xmin=1, xmax=10,
    xtick={1,2,...,10},
    ymin=1e-5, ymax=1e-1, ymode=log,
    ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5},
    title={16-PSK, $m=2.5$},
    title style={font=\scriptsize,yshift=-2mm},
]
\addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_10L_2.5mNak_0.2W.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_10L_2.5mNak_0.8W.txt};

\addplot[blue, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_20L_2.5mNak_0.2W.txt};

\addplot[blue, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_20L_2.5mNak_0.8W.txt};

\addplot[red, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_10L_2.5mNak_0.2W.txt};

\addplot[red, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_10L_2.5mNak_0.8W.txt};

\addplot[green!50!black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_20L_2.5mNak_0.2W.txt};

\addplot[green!50!black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_20L_2.5mNak_0.8W.txt};
% =========================================================
% (2,1) 16-QAM, m = 1
% =========================================================
\nextgroupplot[
    xlabel={Number of selected ports $\tilde{L}$},
    ylabel={Average SEP $P_{e,{\rm FAS}}^{{\rm QAM},\hat{m}}$},
    xmin=1, xmax=10,
    xtick={1,2,...,10},
    ymin=3e-4, ymax=1e-1, ymode=log,
    ytick={1,1e-1,1e-2,1e-3,1e-4},
    title={16-QAM, $m=1$},
    title style={font=\scriptsize,yshift=-2mm},
]
\addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_10L_1mNak_0.2W.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_10L_1mNak_0.8W.txt};

\addplot[blue, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_20L_1mNak_0.2W.txt};

\addplot[blue, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_20L_1mNak_0.8W.txt};

\addplot[red, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_10L_1mNak_0.2W.txt};

\addplot[red, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_10L_1mNak_0.8W.txt};

\addplot[green!50!black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_20L_1mNak_0.2W.txt};

\addplot[green!50!black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_20L_1mNak_0.8W.txt};
% =========================================================
% (2,2) 16-QAM, m = 2.5
% =========================================================
\nextgroupplot[
    xlabel={Number of selected ports $\tilde{L}$},
    xmin=1, xmax=10,
    xtick={1,2,...,10},
    ymin=1e-8, ymax=1e-2, ymode=log,
    ytick={1,1e-2,1e-4,1e-6,1e-8},
    title={16-QAM, $m=2.5$},
    title style={font=\scriptsize,yshift=-2mm},
]
\addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_10L_2.5mNak_0.2W.txt};

\addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_10L_2.5mNak_0.8W.txt};

\addplot[blue, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_20L_2.5mNak_0.2W.txt};

\addplot[blue, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_20L_2.5mNak_0.8W.txt};

\addplot[red, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_10L_2.5mNak_0.2W.txt};

\addplot[red, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_10L_2.5mNak_0.8W.txt};

\addplot[green!50!black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_20L_2.5mNak_0.2W.txt};

\addplot[green!50!black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_20L_2.5mNak_0.8W.txt};
%-----------------------------------------------
\end{groupplot}

% common legend in the middle, between the PSK row and the QAM row
\path let \p1=(current bounding box.center),
          \p2=(myplots c1r2.north)
      in node[anchor=south, yshift=15pt] at (\x1,\y2) {\ref{commonlegend}};
\end{tikzpicture}




































% \pgfdeclarelayer{background}
% \pgfdeclarelayer{foreground}
% \pgfsetlayers{background,main,foreground}

% \begin{tikzpicture}

% \begin{groupplot}[
%     group style={
%         group size=1 by 4,
%         vertical sep=25pt,
%         y descriptions at=edge left,
%     },
%     %
%     width=8.5cm,
%     height=4.6cm,
%     %
%     xlabel near ticks,
%     ylabel near ticks,
%     ylabel style={yshift=-3pt},
%     label style={font=\footnotesize},
%     %
%     ticklabel style={font=\footnotesize},
%     %
%     legend style={
%         at={(0.02,0.02)},
%         anchor=south west,
%         font=\scriptsize,
%         inner sep=1pt,
%         row sep=-2pt,
%         fill opacity=0.5,
%         draw opacity=1,
%         text opacity=1
%     },
%     legend cell align=left,
%     %
%     grid=major,
% ]
% % =========================================================
% % 1x1 PLOT
% % =========================================================
% \nextgroupplot[
%     xlabel={},
%     ylabel={Average SEP $P_{e,{\rm FAS}}^{{\rm PSK},\hat{m}}$},
%     xmin=1, xmax=10,
%     xtick={1,2,...,10},
%     ymin=7e-4, ymax=1, ymode=log,
%     ytick={1,1e-1,1e-2,1e-3},
%     title={16-PSK, $m=1$},
%     title style={font=\scriptsize,yshift=-2mm},
% ]
% % ---------------------------------------------------------
% % Npe = 1
% % ---------------------------------------------------------
% \addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_10L_1mNak_0.2W.txt};
% \addlegendentry{$L = 10,\; W = 0.2, \, N_{\text{p}} \varepsilon=1$};

% \addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_10L_1mNak_0.8W.txt};
% \addlegendentry{$L = 10,\; W = 0.8, \, N_{\text{p}} \varepsilon=1$};

% \addplot[blue, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_20L_1mNak_0.2W.txt};

% \addplot[blue, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_20L_1mNak_0.8W.txt};
% % ---------------------------------------------------------
% % Npe = 10
% % ---------------------------------------------------------
% \addplot[red, thick, mark=asterisk, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_10L_1mNak_0.2W.txt};

% \addplot[red, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_10L_1mNak_0.8W.txt};

% \addplot[green!50!black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_20L_1mNak_0.2W.txt};

% \addplot[green!50!black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_20L_1mNak_0.8W.txt};
% % =========================================================
% % 1x2 PLOT
% % =========================================================
% \nextgroupplot[
%     xlabel={},
%     ylabel={Average SEP $P_{e,{\rm FAS}}^{{\rm PSK},\hat{m}}$},
%     xmin=1, xmax=10,
%     xtick={1,2,...,10},
%     ymin=1e-6, ymax=1e-1, ymode=log,
%     ytick={1,1e-2,1e-4,1e-6},
%     title={16-PSK, $m=2.5$},
%     title style={font=\scriptsize,yshift=-2mm},
% ]
% % ---------------------------------------------------------
% % Npe = 1
% % ---------------------------------------------------------
% \addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_10L_2.5mNak_0.2W.txt};

% \addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_10L_2.5mNak_0.8W.txt};

% \addplot[blue, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_20L_2.5mNak_0.2W.txt};
% \addlegendentry{$L = 20,\; W = 0.2, \, N_{\text{p}} \varepsilon=1$};

% \addplot[blue, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_1Npe_20L_2.5mNak_0.8W.txt};
% \addlegendentry{$L = 20,\; W = 0.8, \, N_{\text{p}} \varepsilon=1$};
% % ---------------------------------------------------------
% % Npe = 10
% % ---------------------------------------------------------
% \addplot[red, thick, mark=asterisk, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_10L_2.5mNak_0.2W.txt};

% \addplot[red, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_10L_2.5mNak_0.8W.txt};

% \addplot[green!50!black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_20L_2.5mNak_0.2W.txt};

% \addplot[green!50!black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mpsk_fas_16M_10gamdb_10Npe_20L_2.5mNak_0.8W.txt};
% % =========================================================
% % 1x3 PLOT
% % =========================================================
% \nextgroupplot[
%     xlabel={},
%     ylabel={Average SEP $P_{e,{\rm FAS}}^{{\rm QAM},\hat{m}}$},
%     xmin=1, xmax=10,
%     xtick={1,2,...,10},
%     ymin=4e-5, ymax=1e-1, ymode=log,
%     ytick={1,1e-1,1e-2,1e-3,1e-4,1e-5},
%     title={16-QAM, $m=1$},
%     title style={font=\scriptsize,yshift=-2mm},
% ]
% % ---------------------------------------------------------
% % Npe = 1
% % ---------------------------------------------------------
% \addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_10L_1mNak_0.2W.txt};

% \addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_10L_1mNak_0.8W.txt};

% \addplot[blue, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_20L_1mNak_0.2W.txt};

% \addplot[blue, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_20L_1mNak_0.8W.txt};
% % ---------------------------------------------------------
% % Npe = 10
% % ---------------------------------------------------------
% \addplot[red, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_10L_1mNak_0.2W.txt};
% \addlegendentry{$L = 10,\; W = 0.2, \, N_{\text{p}} \varepsilon=10$};

% \addplot[red, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_10L_1mNak_0.8W.txt};
% \addlegendentry{$L = 10,\; W = 0.8, \, N_{\text{p}} \varepsilon=10$};

% \addplot[green!50!black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_20L_1mNak_0.2W.txt};

% \addplot[green!50!black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_20L_1mNak_0.8W.txt};
% % =========================================================
% % 1x4 PLOT
% % =========================================================
% \nextgroupplot[
%     xlabel={Number of selected ports $\tilde{L}$},
%     ylabel={Average SEP $P_{e,{\rm FAS}}^{{\rm QAM},\hat{m}}$},
%     xmin=1, xmax=10,
%     xtick={1,2,...,10},
%     ymin=5e-11, ymax=1e-2, ymode=log,
%     ytick={1,1e-2,1e-4,1e-6,1e-8,1e-10},
%     title={16-QAM, $m=2.5$},
%     title style={font=\scriptsize,yshift=-2mm},
% ]
% % ---------------------------------------------------------
% % Npe = 1
% % ---------------------------------------------------------
% \addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_10L_2.5mNak_0.2W.txt};

% \addplot[black, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_10L_2.5mNak_0.8W.txt};

% \addplot[blue, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_20L_2.5mNak_0.2W.txt};

% \addplot[blue, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_1Npe_20L_2.5mNak_0.8W.txt};
% % ---------------------------------------------------------
% % Npe = 10
% % ---------------------------------------------------------
% \addplot[red, thick, mark=asterisk, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_10L_2.5mNak_0.2W.txt};

% \addplot[red, thick, dashed, mark=o, mark options={solid}, mark size=1.5pt,forget plot]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_10L_2.5mNak_0.8W.txt};

% \addplot[green!50!black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_20L_2.5mNak_0.2W.txt};
% \addlegendentry{$L = 20,\; W = 0.2, \, N_{\text{p}} \varepsilon=10$};

% \addplot[green!50!black, thick, dash dot, mark=triangle, mark options={solid}, mark size=1.5pt]
% table [x=Lhat, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot8/sep_Ltilde_mqam_fas_16M_10gamdb_10Npe_20L_2.5mNak_0.8W.txt};
% \addlegendentry{$L = 20,\; W = 0.8, \, N_{\text{p}} \varepsilon=10$};
% %-----------------------------------------------
% \end{groupplot}
% \end{tikzpicture}

==> Figures/plot9.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 1,
        vertical sep=25pt,
        y descriptions at=edge left,
    },
    %
    width=8.5cm,
    height=5.0cm,
    %
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={yshift=-3pt},
    label style={font=\footnotesize},
    %
    ticklabel style={font=\footnotesize},
    %
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        font=\scriptsize,
        inner sep=1pt,
        row sep=-2pt,
        legend columns=2,
        fill opacity=0.75,
        draw opacity=1,
        text opacity=1
    },
    legend cell align=left,
    %
    grid=major,
]
% =========================================================
% TOP PLOT - TAS
% =========================================================
% \nextgroupplot[
%     xlabel={},
%     ylabel={$P_{e,{\rm TAS}}^{\rm MPSK}$ and $P_{e,{\rm TAS}}^{\rm MQAM}$},
%     xmin=1, xmax=1e5,
%     xtick={1,1e1,1e2,1e3,1e4,1e5}, xmode=log,
%     ymin=5e-9, ymax=1, ymode=log,
%     ytick={1,1e-2,1e-4,1e-6,1e-8,1e-10},
%     title={$\overline{\gamma}=10$ dB, $\rho=0.5$, $L=8$},
%     title style={font=\scriptsize,yshift=-2mm},
% ]
% % ---------------------------------------------------------
% % L=2
% % ---------------------------------------------------------
% % \addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
% % table [x=Npe, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mpsk_tas_16M_10gamdb_1m_2L_0.5rho.txt};
% % \addlegendentry{$L = 2,\; m = 1$, 16-PSK};

% % \addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% % table [x=Npe, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mpsk_tas_16M_10gamdb_2.5m_2L_0.5rho.txt};
% % \addlegendentry{$L = 2,\; m = 2.5$, 16-PSK};

% % \addplot[red, mark=asterisk, mark options={solid}, mark size=1.5pt]
% % table [x=Npe, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mqam_tas_16M_10gamdb_1m_2L_0.5rho.txt};
% % \addlegendentry{$L = 2,\; m = 1$, 16-QAM};

% % \addplot[red, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% % table [x=Npe, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mqam_tas_16M_10gamdb_2.5m_2L_0.5rho.txt};
% % \addlegendentry{$L = 2,\; m = 2.5$, 16-QAM};
% % ---------------------------------------------------------
% % L=8
% % ---------------------------------------------------------
% \addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
% table [x=Npe, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mpsk_tas_16M_10gamdb_1m_8L_0.5rho.txt};
% \addlegendentry{$m = 1$, 16-PSK};

% \addplot[black, thick, dash dot, mark=o, mark options={solid}, mark size=1.5pt]
% table [x=Npe, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mpsk_tas_16M_10gamdb_2.5m_8L_0.5rho.txt};
% \addlegendentry{$m = 2.5$, 16-PSK};

% \addplot[black, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=Npe, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mqam_tas_16M_10gamdb_1m_8L_0.5rho.txt};
% \addlegendentry{$m = 1$, 16-QAM};

% \addplot[black, thick, densely dotted, mark=triangle, mark options={solid}, mark size=1.5pt]
% table [x=Npe, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mqam_tas_16M_10gamdb_2.5m_8L_0.5rho.txt};
% \addlegendentry{$m = 2.5$, 16-QAM};
% =========================================================
% BOTTOM PLOT - FAS
% =========================================================
\nextgroupplot[
    xlabel={CE resources $N_{\text{p}} \varepsilon$},
    ylabel={$P_{e,{\rm FAS}}^{{\rm PSK},\hat{m}}$ and $P_{e,{\rm FAS}}^{{\rm QAM},\hat{m}}$},
    xmin=1, xmax=1e5,
    xtick={1,1e1,1e2,1e3,1e4,1e5}, xmode=log,
    ymin=1e-5, ymax=1, ymode=log,
    ytick={1,1e-2,1e-4,1e-6},
    %title={$\overline{\gamma}=10$ dB, $W=0.2$, $L=8$, $\tilde{L}=2$},
    title style={font=\scriptsize,yshift=-2mm},
]
% ---------------------------------------------------------
% L=2
% ---------------------------------------------------------
% \addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
% table [x=Npe, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mpsk_tas_16M_10gamdb_1m_2L_0.5rho.txt};
% \addlegendentry{$L = 2,\; m = 1$, 16-PSK};

% \addplot[black, thick, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=Npe, y=Pe_mpsk_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mpsk_tas_16M_10gamdb_2.5m_2L_0.5rho.txt};
% \addlegendentry{$L = 2,\; m = 2.5$, 16-PSK};

% \addplot[red, mark=asterisk, mark options={solid}, mark size=1.5pt]
% table [x=Npe, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mqam_tas_16M_10gamdb_1m_2L_0.5rho.txt};
% \addlegendentry{$L = 2,\; m = 1$, 16-QAM};

% \addplot[red, densely dotted, mark=square, mark options={solid}, mark size=1.5pt]
% table [x=Npe, y=Pe_mqam_tas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mqam_tas_16M_10gamdb_2.5m_2L_0.5rho.txt};
% \addlegendentry{$L = 2,\; m = 2.5$, 16-QAM};
% ---------------------------------------------------------
% L=8
% ---------------------------------------------------------
\addplot[black, thick, mark=asterisk, mark options={solid}, mark size=1.5pt]
table [x=Npe, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mpsk_fas_16M_10gamdb_1m_8L_2Lhat_0.2W.txt};
\addlegendentry{$m = 1$, $16$-PSK};

\addplot[black, thick, dash dot, mark=o, mark options={solid}, mark size=1.5pt]
table [x=Npe, y=Pe_mpsk_fas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mpsk_fas_16M_10gamdb_2.5m_8L_2Lhat_0.2W.txt};
\addlegendentry{$m = 2.5$, $16$-PSK};

\addplot[black, thick, dashed, mark=square, mark options={solid}, mark size=1.5pt]
table [x=Npe, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mqam_fas_16M_10gamdb_1m_8L_2Lhat_0.2W.txt};
\addlegendentry{$m = 1$, $16$-QAM};

\addplot[black, thick, densely dotted, mark=triangle, mark options={solid}, mark size=1.5pt]
table [x=Npe, y=Pe_mqam_fas, col sep=comma] {Figures/files_txt/plot9/sep_npe_mqam_fas_16M_10gamdb_2.5m_8L_2Lhat_0.2W.txt};
\addlegendentry{$m = 2.5$, $16$-QAM};
% ---------------------------------------------------------
\end{groupplot}
\end{tikzpicture}
